Stable least-squares space-time boundary element methods for the wave equation

In this paper, we recast the variational formulation corresponding to the single layer boundary integral operator $\operatorname{V}$ for the wave equation as a minimization problem in $L^2(\Sigma)$, where $\Sigma := \partial \Omega \times (0,T)$ is the lateral boundary of the space-time domain $Q := \Omega \times (0,T)$. For discretization, the minimization problem is restated as a mixed saddle point formulation. Unique solvability is established by combining conforming nested boundary element spaces for the mixed formulation such that the related bilinear form is discrete inf-sup stable. We analyze under which conditions the discrete inf-sup stability is satisfied, and, moreover, we show that the mixed formulation provides a simple error indicator, which can be used for adaptivity. We present several numerical experiments showing the applicability of the method to different time-domain boundary integral formulations used in the literature.

==> Figures/1a_adaptive_EBEM_m2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}

\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

\pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\uni{Data/EBEM_uni_A_m2.txt}
\pgfplotstabletranspose\adapt{Data/EBEM_adapt_A_m2.txt}

% \pgfplotstabletypeset[string type]\adapt


\pgfplotstableset{
    create on use/Nh/.style={
        create col/copy column from table={Data/N.txt}{N}}
    }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style={dashed, line width=0.1pt, lightgray!50},
]

\addplot [
    domain= 32:2048, 
    samples=8, 
    color=blue,
    dashed,
    line width=2pt
]
{30*x^-1};
\addlegendentry{eoc = 1}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

\addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
\addlegendentry{$\|w-w_H\|_{L^2(\Sigma)}$-uni}

\addplot[red,mark= triangle*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\adapt};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-ad}

\addplot[violet, mark=triangle*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\adapt};
\addlegendentry{$\|w-w_H\|_{L^2(\Sigma)}$-ad}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> Figures/1a_adaptive_MHT_m2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}

\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

\pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\uni{Data/MHT_uni_A_m2.txt}
\pgfplotstabletranspose\adapt{Data/MHT_adapt_A_m2.txt}

% \pgfplotstabletypeset[string type]\adapt


\pgfplotstableset{
    create on use/Nh/.style={
        create col/copy column from table={Data/N.txt}{N}}
    }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style={dashed, line width=0.1pt, lightgray!50},
]

\addplot [
    domain= 32:2048, 
    samples=8, 
    color=blue,
    dashed,
    line width=2pt
]
{100*x^-2};
\addlegendentry{eoc = 2}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

\addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[red,mark= triangle*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\adapt};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-ad}

\addplot[violet, mark=triangle*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\adapt};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-ad}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> Figures/1a_adaptive_natural_m2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}
\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

\pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\uni{Data/default_uni_A_m2.txt}
\pgfplotstabletranspose\adapt{Data/default_adapt_A_m2.txt}

% \pgfplotstabletypeset[string type]\adapt


\pgfplotstableset{
    create on use/Nh/.style={
        create col/copy column from table={Data/N.txt}{N}}
    }

{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style={dashed, line width=0.1pt, lightgray!50},
]

\addplot [
    domain= 32:2048, 
    samples=8, 
    color=blue,
    dashed,
    line width=2pt
]
{100*x^-2};
\addlegendentry{eoc = 2}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

\addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[red,mark= triangle*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\adapt};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-ad}

\addplot[violet, mark=triangle*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\adapt};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-ad}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> Figures/1a_adaptive_natural_m3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}

\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

\pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\uni{Data/default_uni_A_m3.txt}
\pgfplotstabletranspose\adapt{Data/default_adapt_A_m3.txt}

% \pgfplotstabletypeset[string type]\adapt


\pgfplotstableset{
    create on use/Nh/.style={
        create col/copy column from table={Data/N.txt}{N}}
    }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot [
    domain= 32:2048, 
    samples=8, 
    color=blue,
    dashed,
    line width=2pt
]
{100*x^-2};
\addlegendentry{eoc = 2}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

\addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[red,mark= triangle*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\adapt};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-ad}

\addplot[violet, mark=triangle*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\adapt};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-ad}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> Figures/1a_algorithm_comparison.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}

\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

% \pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\LSBEM{Data/EBEM_adapt_A_Direct_m2.txt}
\pgfplotstabletranspose\SteZan{Data/EBEM_adaptv2_A_Direct_m1.txt}

% \pgfplotstabletypeset[string type]\adapt


% \pgfplotstableset{
%     create on use/Nh/.style={
%         create col/copy column from table={Data/N.txt}{N}}
%     }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style=dashed,
]

%\addplot [
%    domain= 32:2048, 
%    samples=8, 
%    color=blue,
%    dashed,
%    line width=2pt
%]
%{3*x^-0.5};
%\addlegendentry{eoc = 0.75}

\addplot [
    domain= 32:2048, 
    samples=8, 
    color=black,
    dashed,
    line width=2pt
]
{3*x^-1};
\addlegendentry{eoc = 1}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

% \addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
% \addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

% \addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
% \addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

% \addplot[red,mark= triangle*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\LSBEM};
% \addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-NC}

\addplot[orange, mark=triangle*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\LSBEM};
\addlegendentry{LSBEM}

% \addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\Con};
% \addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-C}

\addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\SteZan};
\addlegendentry{SteZan}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> Figures/1a_constraint_comparison.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}

\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

% \pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\noCon{Data/default_adapt_A_m3.txt}
\pgfplotstabletranspose\Con{Data/default_adapt_A_m3_Con.txt}

% \pgfplotstabletypeset[string type]\adapt


% \pgfplotstableset{
%     create on use/Nh/.style={
%         create col/copy column from table={Data/N.txt}{N}}
%     }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot [
    domain= 64:1024, 
    samples=8, 
    color=blue,
    dashed,
    line width=2pt
]
{50*x^-2};
\addlegendentry{eoc = 2}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

% \addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
% \addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

% \addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
% \addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[red,mark= triangle*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\noCon};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-NC}

\addplot[violet, mark=triangle*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\noCon};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-NC}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\Con};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-C}

\addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\Con};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-C}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> Figures/1b_adaptive_EBEM_m2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}

\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

\pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\uni{Data/EBEM_uni_B_m2.txt}
\pgfplotstabletranspose\adapt{Data/EBEM_adapt_B_m2.txt}

% \pgfplotstabletypeset[string type]\adapt


\pgfplotstableset{
    create on use/Nh/.style={
        create col/copy column from table={Data/N.txt}{N}}
    }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style={dashed, line width=0.1pt, lightgray!50},
]

\addplot [
    domain= 32:2048, 
    samples=8, 
    color=blue,
    dashed,
    line width=2pt
]
{30*x^-0.5};
\addlegendentry{eoc = 0.5}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

\addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
\addlegendentry{$\|w-w_H\|_{L^2(\Sigma)}$-uni}

\addplot[red,mark= triangle*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\adapt};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-ad}

\addplot[violet, mark=triangle*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\adapt};
\addlegendentry{$\|w-w_H\|_{L^2(\Sigma)}$-ad}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> Figures/1b_adaptive_MHT_m2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}

\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

\pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\uni{Data/MHT_uni_B_m2.txt}
\pgfplotstabletranspose\adapt{Data/MHT_adapt_B_m2.txt}

% \pgfplotstabletypeset[string type]\adapt


\pgfplotstableset{
    create on use/Nh/.style={
        create col/copy column from table={Data/N.txt}{N}}
    }

{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style={dashed, line width=0.1pt, lightgray!50},
]

\addplot [
    domain= 32:2048, 
    samples=8, 
    color=blue,
    dashed,
    line width=2pt
]
{100*x^-1.5};
\addlegendentry{eoc = 1.5}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

\addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[red,mark= triangle*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\adapt};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-ad}

\addplot[violet, mark=triangle*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\adapt};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-ad}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> Figures/1b_adaptive_natural_m2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}
\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

\pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\uni{Data/default_uni_B_m2.txt}
\pgfplotstabletranspose\adapt{Data/default_adapt_B_m2.txt}

% \pgfplotstabletypeset[string type]\adapt


\pgfplotstableset{
    create on use/Nh/.style={
        create col/copy column from table={Data/N.txt}{N}}
    }

{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style={dashed, line width=0.1pt, lightgray!50},
]

\addplot [
    domain= 32:2048, 
    samples=8, 
    color=blue,
    dashed,
    line width=2pt
]
{100*x^-(1.5)};
\addlegendentry{eoc = 1.5}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

\addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[red,mark= triangle*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\adapt};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-ad}

\addplot[violet, mark=triangle*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\adapt};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-ad}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> Figures/1b_adaptive_natural_m3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}

\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

\pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\uni{Data/default_uni_B_m3.txt}
\pgfplotstabletranspose\adapt{Data/default_adapt_B_m3.txt}

% \pgfplotstabletypeset[string type]\adapt


\pgfplotstableset{
    create on use/Nh/.style={
        create col/copy column from table={Data/N.txt}{N}}
    }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style={dashed, line width=0.1pt, lightgray!50},
]

\addplot [
    domain= 32:2048, 
    samples=8, 
    color=blue,
    dashed,
    line width=2pt,
]
{100*x^-(1.5)};
\addlegendentry{eoc = 1.5}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

\addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[red,mark= triangle*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\adapt};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-ad}

\addplot[violet, mark=triangle*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\adapt};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-ad}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> Figures/1b_algorithm_comparison.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}

\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

% \pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\LSBEM{Data/EBEM_adapt_B_Direct_m2.txt}
\pgfplotstabletranspose\SteZan{Data/EBEM_adaptv2_B_Direct_m1.txt}

% \pgfplotstabletypeset[string type]\adapt


% \pgfplotstableset{
%     create on use/Nh/.style={
%         create col/copy column from table={Data/N.txt}{N}}
%     }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style=dashed,
]

%\addplot [
%    domain= 32:2048, 
%    samples=8, 
%    color=blue,
%    dashed,
%    line width=2pt
%]
%{20*x^-0.5};
%\addlegendentry{eoc = 0.75}

\addplot [
    domain= 32:2048, 
    samples=8, 
    color=black,
    dashed,
    line width=2pt
]
{17*x^-1};
\addlegendentry{eoc = 1}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

% \addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
% \addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

% \addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
% \addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

% \addplot[red,mark= triangle*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\LSBEM};
% \addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-NC}

\addplot[orange, mark=triangle*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\LSBEM};
\addlegendentry{LSBEM}

% \addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\Con};
% \addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-C}

\addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\SteZan};
\addlegendentry{SteZan}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> Figures/1b_constraint_comparison.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}

\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

% \pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\noCon{Data/default_adapt_B_m3.txt}
\pgfplotstabletranspose\Con{Data/default_adapt_B_m3_Con.txt}

% \pgfplotstabletypeset[string type]\adapt


% \pgfplotstableset{
%     create on use/Nh/.style={
%         create col/copy column from table={Data/N.txt}{N}}
%     }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot [
    domain= 128:320, 
    samples=8, 
    color=blue,
    dashed,
    line width=2pt
]
{300*x^-2};
\addlegendentry{eoc = 2}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

% \addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
% \addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

% \addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
% \addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[red,mark= triangle*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\noCon};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-NC}

\addplot[violet, mark=triangle*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\noCon};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-NC}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\Con};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-C}

\addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\Con};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-C}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> Figures/1b_multiple_m_err.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}

\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

\pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\two{Data/default_uni_B_m2.txt}
\pgfplotstabletranspose\three{Data/default_uni_B_m3.txt}
\pgfplotstabletranspose\four{Data/default_uni_B_m4.txt}
\pgfplotstabletranspose\five{Data/default_uni_B_m5.txt}

% \pgfplotstabletypeset[string type]\adapt


\pgfplotstableset{
    create on use/Nh/.style={
        create col/copy column from table={Data/N.txt}{N}}
    }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style={dashed, line width=0.1pt, lightgray!50},
]

\addplot [
    domain= 32:2048, 
    samples=8, 
    color=blue,
    dashed,
    line width=2pt
]
{100*x^-(1.5)};
\addlegendentry{eoc = 1.5}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 2] {\two};
\addlegendentry{$m=2$}

\addplot[green!60!black, mark=oplus*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\three};
\addlegendentry{$m=3$}

\addplot[red, mark=triangle*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\four};
\addlegendentry{$m=4$}

\addplot[violet, mark=pentagon*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\five};
\addlegendentry{$m=5$}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}


==> Figures/1b_multiple_m_ph.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgflibrary{plotmarks}
\usepackage{scalefnt}

\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

\pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\two{Data/default_uni_B_m2.txt}
\pgfplotstabletranspose\three{Data/default_uni_B_m3.txt}
\pgfplotstabletranspose\four{Data/default_uni_B_m4.txt}
\pgfplotstabletranspose\five{Data/default_uni_B_m5.txt}

% \pgfplotstabletypeset[string type]\adapt


\pgfplotstableset{
    create on use/Nh/.style={
        create col/copy column from table={Data/N.txt}{N}}
    }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style={dashed, line width=0.1pt, lightgray!50},
]

\addplot [
    domain= 32:2048, 
    samples=8, 
    color=blue,
    dashed,
    line width=2pt
]
{100*x^-(1.5)};
\addlegendentry{eoc = 1.5}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

\addplot[orange,mark= square*,line width=2pt, mark options={solid},dotted] table [x = Nh, y index = 1] {\two};
\addlegendentry{$m=2$}

\addplot[green!60!black, mark=oplus*,mark options=solid, line width=2pt] table [x = Nh, y index = 1] {\three};
\addlegendentry{$m=3$}

\addplot[red, mark=triangle*,mark options=solid, line width=2pt] table [x = Nh, y index = 1] {\four};
\addlegendentry{$m=4$}

\addplot[violet, mark=pentagon*,mark options=solid, line width=2pt] table [x = Nh, y index = 1] {\five};
\addlegendentry{$m=5$}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}


==> Figures/1c_adaptive_EBEM_m2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}

\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

\pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\uni{Data/EBEM_uni_C_m2.txt}
\pgfplotstabletranspose\adapt{Data/EBEM_adapt_C_m2.txt}

% \pgfplotstabletypeset[string type]\adapt


\pgfplotstableset{
    create on use/Nh/.style={
        create col/copy column from table={Data/N.txt}{N}}
    }

{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style={dashed, line width=0.1pt, lightgray!50},
]

\addplot [
    domain= 32:2048, 
    samples=8, 
    color=blue,
    dashed,
    line width=2pt
]
{30*x^-0.75};
\addlegendentry{eoc = 0.75}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

\addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[red,mark= triangle*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\adapt};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-ad}

\addplot[violet, mark=triangle*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\adapt};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-ad}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> Figures/1c_adaptive_MHT_m2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}

\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

\pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\uni{Data/MHT_uni_C_m2.txt}
\pgfplotstabletranspose\adapt{Data/MHT_adapt_C_m2.txt}

% \pgfplotstabletypeset[string type]\adapt


\pgfplotstableset{
    create on use/Nh/.style={
        create col/copy column from table={Data/N.txt}{N}}
    }

{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style={dashed, line width=0.1pt, lightgray!50},
]

\addplot [
    domain= 32:2048, 
    samples=8, 
    color=blue,
    dashed,
    line width=2pt
]
{30*x^-0.75};
\addlegendentry{eoc = 0.75}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

\addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[red,mark= triangle*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\adapt};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-ad}

\addplot[violet, mark=triangle*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\adapt};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-ad}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> Figures/1c_adaptive_natural_m3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}

\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

\pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\uni{Data/default_uni_C_m2.txt}
\pgfplotstabletranspose\adapt{Data/default_adapt_C_m3.txt}

% \pgfplotstabletypeset[string type]\adapt


\pgfplotstableset{
    create on use/Nh/.style={
        create col/copy column from table={Data/N.txt}{N}}
    }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style={dashed, line width=0.1pt, lightgray!50},
]

\addplot [
    domain= 32:2048, 
    samples=8, 
    color=blue,
    dashed,
    line width=2pt,
]
{30*x^-(0.75)};
\addlegendentry{eoc =0.75}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

\addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[red,mark= triangle*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\adapt};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-ad}

\addplot[violet, mark=triangle*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\adapt};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-ad}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> Figures/1c_constraint_comparison.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{scalefnt}

\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}
% We will externalize the figures
% \usepgfplotslibrary{external}
% \tikzexternalize
%\usetikzlibrary{...}

% \pgfplotstableread{Data/N.txt}\dataN
% \pgfplotstableread{Data/default_uni_A_m2.txt}\uni
% \pgfplotstableread{Data/default_adapt_A_m2.txt}\adapt



\begin{document}


\pgfplotstabletranspose\noCon{Data/default_adapt_C_m3.txt}
\pgfplotstabletranspose\Con{Data/default_adapt_C_m3_Con.txt}

% \pgfplotstabletypeset[string type]\adapt


% \pgfplotstableset{
%     create on use/Nh/.style={
%         create col/copy column from table={Data/N.txt}{N}}
%     }
{\scalefont{1.5}
\begin{tikzpicture}
\begin{loglogaxis}[
    width=14cm,
    height=14cm,
    xlabel={$N_H$},
    ylabel={error},
    xmin=32, xmax=2048,
    ytick pos= left,
    xtick pos= bottom,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels= {32,64,128,256,512,1024,2048},
    % xlabel style = {font = \large},
    % ylabel style = {font = \large},
    legend pos=north east,
    legend cell align={left},
    legend style ={font = \large, inner sep= 6pt, outer sep = -6pt},
    ymajorgrids=true,
    grid style=dashed,
]

\addplot [
    domain= 100:512, 
    samples=8, 
    color=blue,
    dashed,
    line width=2pt
]
{30*x^-2};
\addlegendentry{eoc = 2}

% \addplot [
%     domain= 32:2048, 
%     samples=8, 
%     color=black,
%     dashed,
%     thick,
%     mark = 10-pointed star,
% ]
% {100*x^-3};
% \addlegendentry{eoc = 3}

% \addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x = Nh, y index = 1] {\uni};
% \addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-uni}

% \addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x = Nh, y index = 2] {\uni};
% \addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-uni}

\addplot[red,mark= triangle*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\noCon};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-NC}

\addplot[violet, mark=triangle*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\noCon};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-NC}

\addplot[orange,mark= square*,line width=2pt, mark options={solid}, dotted] table [x index=3, y index = 1] {\Con};
\addlegendentry{$\|p_h\|_{L^2(\Sigma)}$-C}

\addplot[green!60!black, mark=square*,mark options=solid, line width=2pt] table [x index= 3, y index = 2] {\Con};
\addlegendentry{$\|w-w_H\|_{[H_{,0}^1(\Sigma)]^\prime}$-C}

\end{loglogaxis}
\end{tikzpicture}
}
\end{document}

==> Figures/visualisation_constraint.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsfonts,amsmath}

\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepgflibrary{plotmarks}
\pgfplotsset{compat=newest}

\begin{document}

\begin{tikzpicture}
% [every rectangle node/.style={draw},
% every circle node/.style={draw,double}]

\shade[left color=white,right color=lightgray] (0,0) rectangle (5,5) node[pos=.5] {$1^{\text{st}}$ time-slice};
\shade[left color=lightgray,right color=white] (0,5) rectangle (5,10) node[pos=.5] {$2^{\text{nd}}$ time-slice};
\def\lastx{-0.05}
\draw[black] (0,0)--(0,10);
\draw[black] (5,0)--(5,10);
\foreach \x[remember =\x as \lastx] in {0,0.4, 1, 2, 4 ,5}{
    \draw (0,\x) node[rectangle, fill =orange, scale = 0.4, draw=black, double] {};
    \draw (5,\x+5) node[rectangle, fill =orange, scale = 0.4, draw= black,double] {};
%       \draw[ultra thick, lightgray] (5,\lastx+5.05)--(5,5+\x);
%       \draw[ultra thick, lightgray] (0,\lastx+0.05)--(0,0+\x);
    }
\def\lastx{-0.05}
\foreach \x[remember =\x as \lastx] in {0,1,2.5,2.8,4.3,5}{
    \draw (0,\x+5) node[circle, fill =blue, scale = 0.4, draw= black, double] {};
    \draw (5,\x) node[circle, fill =blue, scale = 0.4, draw= black, double] {};
%        \draw[ultra thick, black] (0,\lastx+5.05)--(0,5+\x);
%        \draw[ultra thick, black] (5,\lastx+0.05)--(5,0+\x);
    }
\draw[dotted] (-1.5,0)  -- (0,0) node[pos=-0.5] {$t=0$};
\draw[dotted] (-1.5,5)  -- (0,5) node[pos=-0.5] {$t=L$};
\draw[dotted] (-1.5,10)  -- (0,10) node[pos=-0.5] {$t=2L$};
\draw[dotted] (0,-1)  -- (0,0) node[pos=-0.3] {$x=0$};
\draw[dotted] (5,-1)  -- (5,0) node[pos=-0.3] {$x=L$};

\end{tikzpicture}

\end{document}
